Fermi-edge singularity and the functional renormalization group

We study the Fermi-edge singularity, describing the response of a degenerate electron system to optical excitation, in the framework of the functional renormalization group (fRG). Results for the (interband) particle-hole susceptibility from various implementations of fRG (one- and two- particle-irreducible, multi-channel Hubbard-Stratonovich, flowing susceptibility) are compared to the summation of all leading logarithmic (log) diagrams, achieved by a (first-order) solution of the parquet equations. For the (zero-dimensional) special case of the X-ray-edge singularity, we show that the leading log formula can be analytically reproduced in a consistent way from a truncated, one-loop fRG flow. However, reviewing the underlying diagrammatic structure, we show that this derivation relies on fortuitous partial cancellations special to the form of and accuracy applied to the X-ray-edge singularity and does not generalize.

==> Dispersion.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dispersion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{977.00407832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41381606)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dispersion.pdf}}%
    \put(-0.00130667,0.06091492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13555923\unitlength}\raggedright $-E_G$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Dispersion.pdf}}%
    \put(0.37210868,0.18656887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0790594\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Dispersion.pdf}}%
    \put(0.18780936,0.38198172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10363379\unitlength}\raggedright $E$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Dispersion.pdf}}%
    \put(0.48251999,0.0611264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13555923\unitlength}\raggedright $-E_G$\end{minipage}}}%
    \put(0.8264718,0.04938201){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1998118\unitlength}\raggedright $\} \,\, E_R$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Dispersion.pdf}}%
    \put(0.85593544,0.18678035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0790594\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Dispersion.pdf}}%
    \put(0.53722221,0.27812732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14905049\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.67163618,0.38219321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10363379\unitlength}\raggedright $E$\end{minipage}}}%
    \put(-0.00269137,0.41739698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0790594\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.49271567,0.41790984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0790594\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Dispersion.pdf}}%
    \put(0.05418682,0.28064461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14905049\unitlength}\raggedright $\mu$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> FRG_graphic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FRG_graphic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2646.20093286bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29848397)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FRG_graphic.pdf}}%
    \put(0.33533759,0.16564105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5333028\unitlength}\raggedright FRG FLOW\end{minipage}}}%
    \put(0.60016992,0.16564193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53330281\unitlength}\raggedright $\Lambda=0$\end{minipage}}}%
    \put(0.1478989,0.16564193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53330281\unitlength}\raggedright $\Lambda=\infty$\end{minipage}}}%
    \put(-0.00084248,0.18982667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1599623\unitlength}\raggedright trivial\\ theory\end{minipage}}}%
    \put(0.82993356,0.1898276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15996231\unitlength}\raggedright full\\ theory\end{minipage}}}%
    \put(0.04208683,0.30470922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53330281\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.41998708,0.3059185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53330281\unitlength}\raggedright $G_{0,\Lambda}$\end{minipage}}}%
    \put(0.82509615,0.30470922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53330281\unitlength}\raggedright $G_{0}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FRG_graphic.pdf}}%
    \put(0.82811936,0.03866743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53330281\unitlength}\raggedright $\Gamma$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FRG_graphic.pdf}}%
    \put(0.42542883,0.03987671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53330281\unitlength}\raggedright $\Gamma_{\Lambda}$\end{minipage}}}%
    \put(0.03543579,0.03866743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53330281\unitlength}\raggedright $S_{\text{int}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FRG_graphic.pdf}}%
  \end{picture}%
\endgroup%

